A Cohomological Framework for Topological Phases from Momentum-Space Crystallographic Groups

Crystallographic groups are conventionally studied in real space to characterize crystal symmetries. Recent work has recognized that when these symmetries are realized projectively, momentum space inherently accommodates nonsymmorphic symmetries, thereby evoking the concept of \textit{momentum-space crystallographic groups} (MCGs). Here, we reveal that the cohomology of MCGs encodes fundamental data of crystalline topological band structures. Specifically, the collection of second cohomology groups, $H^2(\Gamma_F,\mathbb{Z})$, for all MCGs $\Gamma_F$, provides an exhaustive classification of Abelian crystalline topological insulators, serving as an effective approximation to the full crystalline topological classification. Meanwhile, the third cohomology groups $H^3(\Gamma_F,\mathbb{Z})$ across all MCGs exhaustively classify all possible twistings of point-group actions on the Brillouin torus, essential data for twisted equivariant K-theory. Furthermore, we establish the isomorphism $H^{n+1}(\Gamma_F,\mathbb{Z})\cong H^n\big(\Gamma_F,\operatorname{\mathcal{F}}(\mathbb{R}^d_F,U(1))\big)$ for $ n\ge 1$, where $\operatorname{\mathcal{F}}(\mathbb{R}^d_F,U(1))$ denotes the space of continuous $U(1)$-valued functions on the $d$D momentum space $\mathbb{R}^d_F$. The case $n=1$ yields a complete set of topological invariants formulated in purely algebraic terms, which differs fundamentally from the conventional formulation in terms of differential forms. The case $n=2$, analogously, provides a fully algebraic description for all such twistings. Thus, the cohomological theory of MCGs serves as a key technical framework for analyzing crystalline topological phases within the general setting of projective symmetry.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
        \hline
         Arithmetic class &No.    &  Symbol & $H_1(\Gamma_F,\mathbb{Z})$ & $H_2(\Gamma_F,\mathbb{Z})$ & $H_3(\Gamma_F, \mathbb{Z})$ & $H^2(\Gamma_F,\mathbb{Z})$ & $\mathrm{Tor}H^2(\Gamma_F,\mathbb{Z})$ & $H^3(\Gamma_F, \mathbb{Z})$\\
        \hline
         $1P$ &$1$   &  $P1$ & $\mathbb{Z}^3$ & $\mathbb{Z}^3$ & $\mathbb{Z}$ &  $\mathbb{Z}^3$ & $1$ & $\mathbb{Z}$\\
        \hline
        $\bar{1}P$ & $2$ & $P\bar{1}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}^3$ & $\mathbb{Z}_2^8$ & $\mathbb{Z}_2^4\oplus \mathbb{Z}^3$ & $\mathbb{Z}_2^4$ & $1$\\
        \hline
        \multirow{2}{*}{$2P$} & $3$ & $P2$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3\oplus \mathbb{Z}$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$\\
        \cline{2-9}
         & $4$ & $P2_1$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}$ & $\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus \mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}$\\
         \hline
        $2C$ & $5$ & $C2$ & $\mathbb{Z}_2^2\oplus \mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus \mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2\oplus\mathbb{Z}$\\
        \hline
        \multirow{2}{*}{$mP$} & $6$ & $Pm$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}^2$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^2\oplus \mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^4$\\
        \cline{2-9}
         & $7$ & $Pc$ & $\mathbb{Z}_2\oplus\mathbb{Z}^2$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $1$ & $\mathbb{Z}_2\oplus \mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$\\
         \hline
        \multirow{2}{*}{$mC$} & $8$ & $Cm$ & $\mathbb{Z}_2\oplus\mathbb{Z}^2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2\oplus \mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2$\\
        \cline{2-9}
         & $9$ & $Cc$ & $\mathbb{Z}^2$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $1$ & $\mathbb{Z}$ & $1$ & $\mathbb{Z}_2$\\
         \hline
        \multirow{4}{*}{$2/mP$} & $10$ & $P2/m$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^6\oplus\mathbb{Z}$ & $\mathbb{Z}_2^{14}$ & $\mathbb{Z}_2^5\oplus \mathbb{Z}$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^6$\\
        \cline{2-9}
         & $11$ & $P2_1/m$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^6$ & $\mathbb{Z}_2^4\oplus \mathbb{Z}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^2$\\
         \cline{2-9}
         & $13$ & $P2/c$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^6$ & $\mathbb{Z}_2^4\oplus \mathbb{Z}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^2$\\
         \cline{2-9}
         & $14$ & $P2_1/c$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4\oplus \mathbb{Z}$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $1$\\
         \hline
        \multirow{2}{*}{$2/mC$} & $12$ & $C2/m$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$ & $\mathbb{Z}_2^9$ & $\mathbb{Z}_2^4\oplus \mathbb{Z}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3$\\
        \cline{2-9}
         & $15$ & $C2/c$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2$\\
         \hline
        \multirow{4}{*}{$222P$} & $16$ & $P222$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^7$ & $\mathbb{Z}_2^{12}\oplus\mathbb{Z}$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^7\oplus\mathbb{Z}$\\
        \cline{2-9}
         & $17$ & $P222_1$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$\\
         \cline{2-9}
         & $18$ & $P2_12_12$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus \mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}$\\
         \cline{2-9}
         & $19$ & $P2_12_12_1$ & $\mathbb{Z}_4^2$ & $1$ & $\mathbb{Z}$ & $\mathbb{Z}_4^2$ & $\mathbb{Z}_4^2$ & $\mathbb{Z}$\\
         \hline
        \multirow{2}{*}{$222C$} & $20$ & $C222_1$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2\oplus\mathbb{Z}$\\
        \cline{2-9}
         & $21$ & $C222$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^7\oplus\mathbb{Z}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}$\\
         \hline
         $222F$ & $22$ & $F222$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^6\oplus\mathbb{Z}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4\oplus\mathbb{Z}$ \\
         \hline
        \multirow{2}{*}{$222I$} & $23$ & $I222$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^6\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$\\
        \cline{2-9}
         & $24$ & $I2_12_12_1$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$\\
         \hline
    \end{tabular}
    }
    \label{3D-1}
\end{table}

\newpage
\begin{table}[H]
      \centering
      \scalebox{0.9}{
    \begin{tabular}{|c|c|c|c|c|c|c|c|c|}
        \hline
         Arithmetic class &No.    &  Symbol & $H_1(\Gamma_F,\mathbb{Z})$ & $H_2(\Gamma_F,\mathbb{Z})$ & $H_3(\Gamma_F, \mathbb{Z})$ & $H^2(\Gamma_F,\mathbb{Z})$ & $\mathrm{Tor}H^2(\Gamma_F,\mathbb{Z})$ & $H^3(\Gamma_F, \mathbb{Z})$\\
         \hline
         \multirow{10}{*}{$mm2P$} & $25$ & $Pmm2$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}$ & $\mathbb{Z}_2^8$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^8$\\
         \cline{2-9}
          & $26$ & $Pmc2_1$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^4$\\
          \cline{2-9}
          & $27$ & $Pcc2$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^4$\\
          \cline{2-9}
          & $28$ & $Pma2$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^4$\\
          \cline{2-9}
          & $29$ & $Pca2_1$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2$ & $1$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2$\\
          \cline{2-9}
          & $30$ & $Pnc2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$\\
          \cline{2-9}
          & $31$ & $Pmn2_1$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$\\
          \cline{2-9}
          & $32$ & $Pba2$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$\\
          \cline{2-9}
          & $33$ & $Pna2_1$ & $\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_2$ & $1$ & $\mathbb{Z}_4$ & $\mathbb{Z}_4$ & $\mathbb{Z}_2$\\
          \cline{2-9}
          & $34$ & $Pnn2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$\\
          \hline
        \multirow{3}{*}{$mm2C$} & $35$ & $Cmm2$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^7$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^5$\\
        \cline{2-9}
         & $36$ & $Cmc2_1$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$\\
         \cline{2-9}
         & $37$ & $Ccc2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3$\\
        \hline
        \multirow{4}{*}{$mm2A$} & $38$ & $Amm2$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^7$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^5$\\
        \cline{2-9}
         & $39$ & $Aem2$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^4$\\
         \cline{2-9}
         & $40$ & $Ama2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3$ \\
         \cline{2-9}
         & $41$ & $Aea2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_4$ \\
          \hline
         \multirow{2}{*}{$mm2F$} & $42$ & $Fmm2$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^4$\\
        \cline{2-9}
         & $43$ & $Fdd2$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_4$\\
         \hline
         \multirow{3}{*}{$mm2I$} & $44$ & $Imm2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^6$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^4$\\
         \cline{2-9}
         & $45$ & $Iba2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$\\
         \cline{2-9}
         & $46$ & $Ima2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3$ \\
         \hline
        \multirow{10}{*}{$mmmP$} & $47$ & $Pmmm$ & $\mathbb{Z}_2^6$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2^{26}$ & $\mathbb{Z}_2^6$ & $\mathbb{Z}_2^6$ & $\mathbb{Z}_2^{12}$\\
        \cline{2-9}
         & $48$ & $Pnnn$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^8$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4$\\
         \cline{2-9}
         & $49$ & $Pccm$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^7$ & $\mathbb{Z}_2^{13}$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^7$ \\
         \cline{2-9}
         & $50$ & $Pban$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^8$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4$\\
         \cline{2-9}
         & $51$ & $Pmma$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^7$ & $\mathbb{Z}_2^{13}$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^7$ \\
         \cline{2-9}
         & $52$ & $Pnna$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2$\\
         \cline{2-9}
         & $53$ & $Pmna$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^8$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ \\
         \cline{2-9}
         & $54$ & $Pcca$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3$\\
         \cline{2-9}
         & $55$ & $Pbam$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^8$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^4$ \\
         \cline{2-9}
         & $56$ & $Pccn$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2$\\
         \hline
    \end{tabular}
    }
    \label{3D-2}
\end{table}

\newpage
\begin{table}[H]
    \centering
    \scalebox{0.9}{
    \begin{tabular}{|c|c|c|c|c|c|c|c|c|}
        \hline
         Arithmetic class &No.    &  Symbol & $H_1(\Gamma_F,\mathbb{Z})$ & $H_2(\Gamma_F,\mathbb{Z})$ & $H_3(\Gamma_F,\mathbb{Z})$ & $H^2(\Gamma_F,\mathbb{Z})$ & $\mathrm{Tor}H^2(\Gamma_F,\mathbb{Z})$ & $H^3(\Gamma_F,\mathbb{Z})$\\
         \hline
        \multirow{6}{*}{$mmmP$} & $57$ & $Pbcm$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3$ \\
         \cline{2-9}
         & $58$ & $Pnnm$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^7$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3$\\
         \cline{2-9}
         & $59$ & $Pmmn$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^8$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ \\
         \cline{2-9}
         & $60$ & $Pbcn$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2$\\
         \cline{2-9}
         & $61$ & $Pbca$ & $\mathbb{Z}_2^3$ & $1$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $1$ \\
         \cline{2-9}
         & $62$ & $Pnma$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2$\\
         \hline
         \multirow{6}{*}{$mmmC$} & $63$ & $Cmcm$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^8$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$\\
         \cline{2-9}
          & $64$ & $Cmca$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^6$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3$\\
          \cline{2-9}
          & $65$ & $Cmmm$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^8$ & $\mathbb{Z}_2^{17}$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^8$\\
          \cline{2-9}
          & $66$ & $Cccm$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5$\\
          \cline{2-9}
          & $67$ & $Cmme$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^7$ & $\mathbb{Z}_2^{13}$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^7$\\
          \cline{2-9}
          & $68$ & $Ccce$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^6$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$\\
          \hline
          \multirow{2}{*}{$mmmF$} & $69$ & $Fmmm$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^7$ & $\mathbb{Z}_2^{14}$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^7$\\
          \cline{2-9}
           & $70$ & $Fddd$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$\\
           \hline
         \multirow{4}{*}{$mmmI$} & $71$ & $Immm$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^6$ & $\mathbb{Z}_2^{14}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^6$\\
         \cline{2-9}
          & $72$ & $Ibam$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_8$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$\\
          \cline{2-9}
          & $73$ & $Ibca$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3$\\
          \cline{2-9}
          & $74$ & $Imma$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5$\\
          \hline
         \multirow{4}{*}{$4P$} & $75$ & $P4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4\oplus\mathbb{Z}$\\
         \cline{2-9}
          & $76$ & $P4_1$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}$ & $\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}$\\
          \cline{2-9}
          & $77$ & $P4_2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$\\
          \cline{2-9}
          & $78$ & $P4_3$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}$ & $\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}$\\
          \hline
          \multirow{2}{*}{$4I$} & $79$ & $I4$ & $\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}$\\
          \cline{2-9}
           & $80$ & $I4_1$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}$\\
          \hline
            $\bar{4}P$ & $81$ & $P\bar{4}$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2$\\
           \hline
            $\bar{4}I$ & $82$ & $I\bar{4}$ & $\mathbb{Z}_4^2$ & $\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_4^2\oplus\mathbb{Z}$ & $\mathbb{Z}_4^2$ & $1$\\
           \hline
           \multirow{4}{*}{$4/mP$} & $83$ & $P4/m$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}$ & $\mathbb{Z}_2^9\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^4$\\
         \cline{2-9}
          & $84$ & $P4_2/m$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$ & $\mathbb{Z}_2^6\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3$\\
          \cline{2-9}
          & $85$ & $P4/n$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_4$\\
          \cline{2-9}
          & $86$ & $P4_2/n$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2$\\
        \hline    
    \end{tabular}
    }
    \label{3D-3}
\end{table}

\newpage
\begin{table}[H]
    \centering
    \scalebox{0.9}{
    \begin{tabular}{|c|c|c|c|c|c|c|c|c|}
        \hline
         Arithmetic class &No.    &  Symbol & $H_1(\Gamma_F,\mathbb{Z})$ & $H_2(\Gamma_F,\mathbb{Z})$ & $H_3(\Gamma_F,\mathbb{Z})$ & $H^2(\Gamma_F,\mathbb{Z})$ & $\mathrm{Tor}H^2(\Gamma_F,\mathbb{Z})$ & $H^3(\Gamma_F,\mathbb{Z})$\\
         \hline
          \multirow{2}{*}{$4/mI$} & $87$ & $I4/m$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^5\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2$\\
          \cline{2-9}
          & $88$ & $I4_1/a$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $1$\\
          \hline
          \multirow{8}{*}{$422P$} & $89$ & $P422$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^7\oplus\mathbb{Z}_4^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}_4\oplus\mathbb{Z}$\\
          \cline{2-9}
          & $90$ & $P42_12$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4\oplus\mathbb{Z}$ \\
          \cline{2-9}
          & $91$ & $P4_122$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$\\
          \cline{2-9}
          & $92$ & $P4_12_12$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $1$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}$ \\
          \cline{2-9}
          & $93$ & $P4_222$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^9\oplus\mathbb{Z}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5\oplus\mathbb{Z}$\\
          \cline{2-9}
          & $94$ & $P4_22_12$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$\\
          \cline{2-9}
          & $95$ & $P4_322$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$\\
          \cline{2-9}
          & $96$ & $P4_32_12$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $1$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}$ \\
          \hline
          \multirow{2}{*}{$422I$} & $97$ & $I422$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^5\oplus\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$\\
          \cline{2-9}
          & $98$ & $I4_122$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$\\
          \hline
          \multirow{8}{*}{$4mmP$} & $99$ & $P4mm$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$ & $\mathbb{Z}_2^6$ & $\mathbb{Z}_2^7\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^6$\\
          \cline{2-9}
          & $100$ & $P4bm$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$\\
          \cline{2-9}
          & $101$ & $P4_2cm$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^4$\\
          \cline{2-9}
          & $102$ & $P4_2nm$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3$\\
          \cline{2-9}
          & $103$ & $P4cc$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3$\\
          \cline{2-9}
          & $104$ & $P4nc$ & $\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_4$ & $\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$\\
          \cline{2-9}
          & $105$ & $P4_2mc$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^5$\\
          \cline{2-9}
          & $106$ & $P4_2bc$ & $\mathbb{Z}_4\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_4$ & $\mathbb{Z}_4$ & $\mathbb{Z}_2^2$\\
         \hline
          \multirow{4}{*}{$4mmI$} & $107$ & $I4mm$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^4$\\
          \cline{2-9}
           & $108$ & $I4cm$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3$\\
           \cline{2-9}
           & $109$ & $I4_1md$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2$\\
           \cline{2-9}
           & $110$ & $I4_1cd$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$\\
        \hline
        \multirow{4}{*}{$\bar{4}2mP$} & $111$ & $P\bar{4}2m$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^8\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5$\\
        \cline{2-9}
        & $112$ & $P\bar{4}2c$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^4$\\
        \cline{2-9}
        & $113$ & $P\bar{4}2_1m$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2$\\
        \cline{2-9}
        & $114$ & $P\bar{4}2_1c$ & $\mathbb{Z}_4^2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_4^2$ & $\mathbb{Z}_4^2$ & $\mathbb{Z}_2$\\
        \hline
        \multirow{4}{*}{$\bar{4}m2P$} & $115$ & $P\bar{4}m2$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^8\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5$\\
        \cline{2-9}
        & $116$ & $P\bar{4}c2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3$\\
        \cline{2-9}
        & $117$ & $P\bar{4}b2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$\\
        \cline{2-9}
        & $118$ & $P\bar{4}n2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$\\
        \hline
    \end{tabular}
    }
    \label{3D-4}
\end{table}

\newpage
\begin{table}[H]
    \centering
    \scalebox{0.9}{
    \begin{tabular}{|c|c|c|c|c|c|c|c|c|}
        \hline
         Arithmetic class &No.    &  Symbol & $H_1(\Gamma_F,\mathbb{Z})$ & $H_2(\Gamma_F,\mathbb{Z})$ & $H_3(\Gamma_F,\mathbb{Z})$ & $H^2(\Gamma_F,\mathbb{Z})$ & $\mathrm{Tor}H^2(\Gamma_F,\mathbb{Z})$ & $H^3(\Gamma_F,\mathbb{Z})$\\
         \hline
        \multirow{2}{*}{$\bar{4}m2I$} & $119$ & $I\bar{4}m2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^5\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$\\
        \cline{2-9}
        & $120$ & $I\bar{4}c2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2$\\
        \hline
        \multirow{2}{*}{$\bar{4}2mI$} & $121$ & $I\bar{4}2m$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3$\\
        \cline{2-9}
        & $122$ & $I\bar{4}2d$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2$\\
          \hline
        \multirow{16}{*}{$4/mmmP$} & $123$ & $P4/mmm$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^9$ & $\mathbb{Z}_2^{18}\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^9$\\
        \cline{2-9}
         & $124$ & $P4/mcc$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^8\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5$\\
         \cline{2-9}
         & $125$ & $P4/nbm$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^8\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}_4$ \\
         \cline{2-9}
         & $126$ & $P4/nnc$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$\\
         \cline{2-9}
         & $127$ & $P4/mbm$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^{10}\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^5$\\
         \cline{2-9}
         & $128$ & $P4/mnc$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^6\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3$\\
         \cline{2-9}
         & $129$ & $P4/nmm$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^8\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5$\\
         \cline{2-9}
         & $130$ & $P4/ncc$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2$\\
         \cline{2-9}
         & $131$ & $P4_2/mmc$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^7$ & $\mathbb{Z}_2^{13}\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^7$ \\
         \cline{2-9}
         & $132$ & $P4_2/mcm$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^6$ & $\mathbb{Z}_2^{10}\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^6$\\
         \cline{2-9}
         & $133$ & $P4_2/nbc$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^5\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$\\
         \cline{2-9}
         & $134$ & $P4_2/nnm$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^9\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5$\\
         \cline{2-9}
         & $135$ & $P4_2/mbc$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^5\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3$\\
         \cline{2-9}
         & $136$ & $P4_2/mnm$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^8\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^4$\\
         \cline{2-9}
         & $137$ & $P4_2/nmc$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$\\
         \cline{2-9}
         & $138$ & $P4_2/ncm$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^4$\\
         \hline
         \multirow{4}{*}{$4/mmmI$} & $139$ & $I4/mmm$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^6$ & $\mathbb{Z}_2^{11}\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^6$\\
         \cline{2-9}
         & $140$ & $I4/mcm$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^8\oplus\mathbb{Z}_4^2$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^5$\\
         \cline{2-9}
         & $141$ & $I4_1/amd$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^6\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$\\
         \cline{2-9}
         & $142$ & $I4_1/acd$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2$\\
         \hline
         \multirow{3}{*}{$3P$} & $143$ & $P3$ & $\mathbb{Z}_3^2\oplus\mathbb{Z}$ & $\mathbb{Z}_3^2\oplus\mathbb{Z}$ & $\mathbb{Z}_3^3\oplus\mathbb{Z}$ & $\mathbb{Z}_3^2\oplus\mathbb{Z}$ & $\mathbb{Z}_3^2$ & $\mathbb{Z}_3^2\oplus\mathbb{Z}$\\
         \cline{2-9}
         & $144$ & $P3_1$ & $\mathbb{Z}_3\oplus\mathbb{Z}$ & $\mathbb{Z}$ & $\mathbb{Z}$ & $\mathbb{Z}_3\oplus\mathbb{Z}$ & $\mathbb{Z}_3$ & $\mathbb{Z}$\\
         \cline{2-9}
         & $145$ & $P3_2$ & $\mathbb{Z}_3\oplus\mathbb{Z}$ & $\mathbb{Z}$ & $\mathbb{Z}$ & $\mathbb{Z}_3\oplus\mathbb{Z}$ & $\mathbb{Z}_3$ & $\mathbb{Z}$\\
        \hline
        $3R$ & $146$ & $R3$  & $\mathbb{Z}_3\oplus\mathbb{Z}$ & $\mathbb{Z}$ & $\mathbb{Z}_3\oplus\mathbb{Z}$ & $\mathbb{Z}_3\oplus\mathbb{Z}$ & $\mathbb{Z}_3$ & $\mathbb{Z}$\\
        \hline
        $\bar{3}P$ & $147$ & $P\bar{3}$  & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_3\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_6^2$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_3$\\
        \hline
        $\bar{3}R$ & $148$ & $R\bar{3}$  & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $1$\\
        \hline
    \end{tabular}
    }
    \label{3D-5}
\end{table}

\newpage
\begin{table}[H]
 \centering
 \scalebox{0.9}{
    \begin{tabular}{|c|c|c|c|c|c|c|c|c|}
         \hline
         Arithmetic class &No.    &  Symbol & $H_1(\Gamma_F,\mathbb{Z})$ & $H_2(\Gamma_F,\mathbb{Z})$ & $H_3(\Gamma_F, \mathbb{Z})$ & $H^2(\Gamma_F,\mathbb{Z})$ & $\mathrm{Tor}H^2(\Gamma_F,\mathbb{Z})$ & $H^3(\Gamma_F, \mathbb{Z})$\\
         \hline
         \multirow{3}{*}{$312P$} & $149$ & $P312$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_3\oplus\mathbb{Z}_6$ & $\mathbb{Z}_3\oplus\mathbb{Z}_6^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_3\oplus\mathbb{Z}_6\oplus\mathbb{Z}$\\
         \cline{2-9}
         & $151$ & $P3_112$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2\oplus\mathbb{Z}$\\
         \cline{2-9}
         & $153$ & $P3_212$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2\oplus\mathbb{Z}$\\
         \hline
         \multirow{3}{*}{$321P$} & $150$ & $P321$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_6$ & $\mathbb{Z}_6^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_6\oplus\mathbb{Z}$\\
         \cline{2-9}
         & $152$ & $P3_121$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}$\\
         \cline{2-9}
         & $154$ & $P3_221$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}$\\
         \hline
         $32R$ & $155$ & $R32$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2\oplus\mathbb{Z}$\\
         \hline
         \multirow{2}{*}{$3m1P$} & $156$ & $P3m1$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_3\oplus\mathbb{Z}_6^2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2$\\
         \cline{2-9}
         & $158$ & $P3c1$ & $\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_3^3$ & $1$ & $1$ & $\mathbb{Z}_2$\\
         \hline
         \multirow{2}{*}{$31mP$} & $157$ & $P31m$ & $\mathbb{Z}_6\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_6^2$ & $\mathbb{Z}_6$ & $\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$\\
         \cline{2-9}
         & $159$ & $P31c$ & $\mathbb{Z}_3\oplus\mathbb{Z}$ & $\mathbb{Z}_6$ & $\mathbb{Z}_3^2$ & $\mathbb{Z}_3$ & $\mathbb{Z}_3$ & $\mathbb{Z}_6$\\
         \hline
         \multirow{2}{*}{$3mR$} & $160$ & $R3m$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2$\\
         \cline{2-9}
         & $161$ & $R3c$ & $\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_3$ & $1$ & $1$ & $\mathbb{Z}_2$\\
         \hline
         \multirow{2}{*}{$\bar{3}1mP$} & $162$ & $P\bar{3}1m$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2^5\oplus\mathbb{Z}_6^2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_6$\\
         \cline{2-9}
         & $163$ & $P\bar{3}1c$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_6$\\
         \hline
         \multirow{2}{*}{$\bar{3}m1P$} & $164$ & $P\bar{3}m1$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ &$\mathbb{Z}_2^5\oplus\mathbb{Z}_6^2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$\\
         \cline{2-9}
         & $165$ & $P\bar{3}c1$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2$\\
         \hline
         \multirow{2}{*}{$\bar{3}mR$} & $166$ & $R\bar{3}m$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ &$\mathbb{Z}_2^6\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$\\
         \cline{2-9}
         & $167$ & $R\bar{3}c$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2$\\
         \hline
         \multirow{6}{*}{$6P$} & $168$ & $P6$ & $\mathbb{Z}_6\oplus\mathbb{Z}$ & $\mathbb{Z}_6\oplus\mathbb{Z}$ & $\mathbb{Z}_6^2\oplus\mathbb{Z}$ & $\mathbb{Z}_6\oplus\mathbb{Z}$ & $\mathbb{Z}_6$ & $\mathbb{Z}_6\oplus\mathbb{Z}$\\
         \cline{2-9}
         & $169$ & $P6_1$ & $\mathbb{Z}$ & $\mathbb{Z}$ & $\mathbb{Z}$ & $\mathbb{Z}$ & $1$ & $\mathbb{Z}$\\
        \cline{2-9}
         & $170$ & $P6_5$ & $\mathbb{Z}$ & $\mathbb{Z}$ & $\mathbb{Z}$ & $\mathbb{Z}$ & $1$ & $\mathbb{Z}$\\
        \cline{2-9}
         & $171$ & $P6_2$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2\oplus\mathbb{Z}$\\
        \cline{2-9}
         & $172$ & $P6_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2\oplus\mathbb{Z}$\\
        \cline{2-9}
         & $173$ & $P6_3$ & $\mathbb{Z}_3\oplus\mathbb{Z}$ & $\mathbb{Z}_3\oplus\mathbb{Z}$ & $\mathbb{Z}_3^2\oplus\mathbb{Z}$ & $\mathbb{Z}_3\oplus\mathbb{Z}$ & $\mathbb{Z}_3$ & $\mathbb{Z}_3\oplus\mathbb{Z}$\\
         \hline
         $\bar{6}P$ & $174$ & $P\bar{6}$ & $\mathbb{Z}_6^2$ & $\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6^3$ & $\mathbb{Z}_6^2\oplus\mathbb{Z}$ & $\mathbb{Z}_6^2$ & $1$\\
         \hline
         \multirow{2}{*}{$6/mP$} & $175$ & $P6/m$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^6\oplus\mathbb{Z}_6^2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_6\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2^2$\\
         \cline{2-9}
         & $176$ & $P6_3/m$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_6^2$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6\oplus\mathbb{Z}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $1$\\
         \hline
         \multirow{3}{*}{$622P$} & $177$ & $P622$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}_6^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_6\oplus\mathbb{Z}$\\
         \cline{2-9}
         & $178$ & $P6_122$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2\oplus\mathbb{Z}$\\
         \cline{2-9}
         & $179$ & $P6_522$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2\oplus\mathbb{Z}$\\
        \hline
    \end{tabular}
    }
    \label{3D-6}
\end{table}

\begin{table}[H]
 \centering
 \scalebox{0.9}{
    \begin{tabular}{|c|c|c|c|c|c|c|c|c|}
         \hline
         Arithmetic class &No.    &  Symbol & $H_1(\Gamma_F,\mathbb{Z})$ & $H_2(\Gamma_F,\mathbb{Z})$ & $H_3(\Gamma_F,\mathbb{Z})$ & $H^2(\Gamma_F,\mathbb{Z})$ & $\mathrm{Tor}H^2(\Gamma_F,\mathbb{Z})$ & $H^3(\Gamma_F,\mathbb{Z})$\\
         \hline
         \multirow{3}{*}{$622P$} & $180$ & $P6_222$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^6\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$\\
        \cline{2-9}
         & $181$ & $P6_422$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^6\oplus\mathbb{Z}$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$\\
        \cline{2-9}
         & $182$ & $P6_322$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_6$ & $\mathbb{Z}_6^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_6\oplus\mathbb{Z}$\\
         \hline
         \multirow{4}{*}{$6mmP$} & $183$ & $P6mm$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}_6^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^4$\\
         \cline{2-9}
         & $184$ & $P6cc$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_6^2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2$\\
         \cline{2-9}
         & $185$ & $P6_3cm$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_6^2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2$\\
         \cline{2-9}
         & $186$ & $P6_3mc$ & $\mathbb{Z}_2\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_6^2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2$\\
         \hline
         \multirow{2}{*}{$\bar{6}m2P$} & $187$ & $P\bar{6}m2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}_6^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$\\
         \cline{2-9}
         & $188$ & $P\bar{6}c2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_6^3$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2$\\
         \hline
         \multirow{2}{*}{$\bar{6}2mP$} & $189$ & $P\bar{6}2m$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^5\oplus\mathbb{Z}_6^2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2^3$\\
         \cline{2-9}
         & $190$ & $P\bar{6}2c$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6^2$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2$\\
         \hline
         \multirow{4}{*}{$6/mmmP$} & $191$ & $P6/mmm$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^6$ & $\mathbb{Z}_2^{12}\oplus\mathbb{Z}_6^2$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^6$\\
         \cline{2-9}
         & $192$ & $P6/mcc$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^5\oplus\mathbb{Z}_6^2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$\\
         \cline{2-9}
         & $193$ & $P6_3/mcm$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^5\oplus\mathbb{Z}_6^2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$\\
         \cline{2-9}
         & $194$ & $P6_3/mmc$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^5\oplus\mathbb{Z}_6^2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$\\
         \hline
         \multirow{2}{*}{$23P$} & $195$ & $P23$ & $\mathbb{Z}_6$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_6\oplus\mathbb{Z}$ & $\mathbb{Z}_6$ & $\mathbb{Z}_6$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$\\
         \cline{2-9}
         & $198$ & $P2_13$ & $\mathbb{Z}_3$ & $1$ & $\mathbb{Z}_3\oplus\mathbb{Z}$ & $\mathbb{Z}_3$ & $\mathbb{Z}_3$ & $\mathbb{Z}$\\
         \hline
         $23F$ & $196$ & $F23$ & $\mathbb{Z}_3$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6\oplus\mathbb{Z}$ & $\mathbb{Z}_3$ & $\mathbb{Z}_3$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4\oplus\mathbb{Z}$\\
         \hline
         \multirow{2}{*}{$23I$} & $197$ & $I23$ & $\mathbb{Z}_{12}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6\oplus\mathbb{Z}$ & $\mathbb{Z}_{12}$ & $\mathbb{Z}_{12}$ & $\mathbb{Z}_2\oplus\mathbb{Z}$\\
         \cline{2-9}
         & $199$ & $I2_13$ & $\mathbb{Z}_6$ & $1$ & $\mathbb{Z}_6\oplus\mathbb{Z}$ & $\mathbb{Z}_6$ & $\mathbb{Z}_6$ & $\mathbb{Z}$\\
         \hline
         \multirow{3}{*}{$m\bar{3}P$} & $200$ & $Pm\bar{3}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^9\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2^4$\\
         \cline{2-9}
         & $201$ & $Pn\bar{3}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$\\
         \cline{2-9}
         & $205$ & $Pa\bar{3}$ & $\mathbb{Z}_6$ & $1$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $ \mathbb{Z}_6$ & $ \mathbb{Z}_6$ & $1$\\
         \hline
         \multirow{2}{*}{$m\bar{3}F$} & $202$ & $Fm\bar{3}$ & $\mathbb{Z}_6$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^5\oplus\mathbb{Z}_6$ & $\mathbb{Z}_6$ & $\mathbb{Z}_6$ & $\mathbb{Z}_2^3$\\
         \cline{2-9}
         & $203$ & $Fd\bar{3}$ & $\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_6$ & $\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$\\
         \hline
         \multirow{2}{*}{$m\bar{3}I$} & $204$ & $Im\bar{3}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^5\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2^2$\\
         \cline{2-9}
         & $206$ & $Ia\bar{3}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6$ & $\mathbb{Z}_2$\\
         \hline
         \multirow{4}{*}{$432P$} & $207$ & $P432$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4\oplus\mathbb{Z}_{12}\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4\oplus\mathbb{Z}$\\
         \cline{2-9}
         & $208$ & $P4_232$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}_6\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$\\
         \cline{2-9}
         & $212$ & $P4_332$ & $\mathbb{Z}_2$ & $1$ & $\mathbb{Z}_6\oplus\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}$\\
         \cline{2-9}
         & $213$ & $P4_132$ & $\mathbb{Z}_2$ & $1$ & $\mathbb{Z}_6\oplus\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}$\\
         \hline
    \end{tabular}
    }
    \label{3D-7}
\end{table}

\begin{table}[H]
 \centering
 \scalebox{0.9}{
    \begin{tabular}{|c|c|c|c|c|c|c|c|c|}
         \hline
         Arithmetic class &No.    &  Symbol & $H_1(\Gamma_F,\mathbb{Z})$ & $H_2(\Gamma_F,\mathbb{Z})$ & $H_3(\Gamma_F,\mathbb{Z})$ & $H^2(\Gamma_F,\mathbb{Z})$ & $\mathrm{Tor}H^2(\Gamma_F,\mathbb{Z})$ & $H^3(\Gamma_F,\mathbb{Z})$\\
          \hline
         \multirow{2}{*}{$432F$} & $209$ & $F432$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_{12}\oplus\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}$\\
         \cline{2-9}
         & $210$ & $F4_132$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2\oplus\mathbb{Z}_6\oplus\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$\\
         \hline
        \multirow{2}{*}{$432I$} & $211$ & $I432$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_{12}\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}$\\
         \cline{2-9}
         & $214$ & $I4_132$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_6\oplus\mathbb{Z}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2\oplus\mathbb{Z}$\\
         \hline
         \multirow{2}{*}{$\bar{4}3mP$} & $215$ & $P\bar{4}3m$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}_4\oplus\mathbb{Z}_{12}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3$\\
         \cline{2-9}
         & $218$ & $P\bar{4}3n$ & $\mathbb{Z}_4$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4\oplus\mathbb{Z}_{12}$ & $\mathbb{Z}_4$ & $\mathbb{Z}_4$ & $\mathbb{Z}_2^2$\\
         \hline
         \multirow{2}{*}{$\bar{4}3mF$} & $216$ & $F\bar{4}3m$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3\oplus\mathbb{Z}_4\oplus\mathbb{Z}_{12}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^3$\\
         \cline{2-9}
         & $219$ & $F\bar{4}3c$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_4\oplus\mathbb{Z}_{12}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2$\\
         \hline
         \multirow{2}{*}{$\bar{4}3mI$} & $217$ & $I\bar{4}3m$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4\oplus\mathbb{Z}_{12}$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2$\\
         \cline{2-9}
         & $220$ & $I\bar{4}3d$ & $\mathbb{Z}_4$ & $1$ & $\mathbb{Z}_2\oplus\mathbb{Z}_{12}$ & $\mathbb{Z}_4$ & $\mathbb{Z}_4$ & $1$\\
         \hline
         \multirow{4}{*}{$m\bar{3}mP$} & $221$ & $Pm\bar{3}m$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^5$ & $\mathbb{Z}_2^{10}\oplus\mathbb{Z}_4\oplus\mathbb{Z}_{12}$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^5$\\
         \cline{2-9}
         & $222$ & $Pn\bar{3}n$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_4\oplus\mathbb{Z}_{12}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2\oplus\mathbb{Z}_4$\\
         \cline{2-9}
         & $223$ & $Pm\bar{3}n$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^5\oplus\mathbb{Z}_4\oplus\mathbb{Z}_{12}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3$\\
         \cline{2-9}
         & $224$ & $Pn\bar{3}m$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^7\oplus\mathbb{Z}_{12}$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^4$\\
         \hline
         \multirow{4}{*}{$m\bar{3}mF$} & $225$ & $Fm\bar{3}m$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^7\oplus\mathbb{Z}_4\oplus\mathbb{Z}_{12}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^4$\\
         \cline{2-9}
         & $226$ & $Fm\bar{3}c$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^4\oplus\mathbb{Z}_4\oplus\mathbb{Z}_{12}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3$\\
         \cline{2-9}
         & $227$ & $Fd\bar{3}m$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^5\oplus\mathbb{Z}_{12}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^3$\\
         \cline{2-9}
         & $228$ & $Fd\bar{3}c$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_{12}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$\\
         \hline
         \multirow{2}{*}{$m\bar{3}mI$} & $229$ & $Im\bar{3}m$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^4$ & $\mathbb{Z}_2^7\oplus\mathbb{Z}_4\oplus\mathbb{Z}_{12}$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^3$ & $\mathbb{Z}_2^4$\\
         \cline{2-9}
         & $230$ & $Ia\bar{3}d$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^2\oplus\mathbb{Z}_{12}$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2^2$ & $\mathbb{Z}_2$\\
         \hline
    \end{tabular}
